Subcode Ensemble Decoding of Polar Codes

In the short block length regime, pre-transformed polar codes together with successive cancellation list (SCL) decoding possess excellent error correction capabilities. However, in practice, the list size is limited due to the suboptimal scaling of the required area in hardware implementations. Automorphism ensemble decoding (AED) can improve performance for a fixed list size by running multiple parallel SCL decodings on permuted received words, yielding a list of estimates from which the final estimate is selected. Yet, AED is limited to appropriately designed polar codes. Subcode ensemble decoding (ScED) was recently proposed for low-density parity-check codes and does not impose such design constraints. It uses multiple decodings in different subcodes, ensuring that the selected subcodes jointly cover the original code. We extend ScED to polar codes by expressing polar subcodes through suitable pre-transformations (PTs). To this end, we describe a framework classifying pre-transformations for pre-transformed polar codes based on their role in encoding and decoding. Within this framework, we propose a new type of PT enabling ScED for polar codes, analyze its properties, and discuss how to construct an efficient ensemble.

==> figures/256_128_5G_CRC6_SCL16_vs_SCL8_SCED.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\columnwidth,
height=\columnwidth*0.6,
xmin=0,
xmax=5.0,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ (dB)},
ymode=log,
ymin=1e-04,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]




\addplot[color=KITpurple!80,line width = 1pt, dashdotted]
table{
0 5
};

\addplot[color=KITorange,line width = 1pt, solid]
table{
0 5
};

\addplot[color=KITgreen,line width = 1pt, dashed]
table{
0 5
};

\addplot[color=KITpurple!80,line width = 1pt, solid,mark=o,mark size=2pt, mark options={solid}]
table{
0   4.68e-01
0.5 2.76e-01
1   1.18e-01
1.5 3.78e-02
2   8.75e-03
2.5 1.41e-03
3   1.47e-04
3.5 1.14e-05
};
\label{SCL8}



\addplot[color=KITorange,line width = 1pt, solid, mark=x,mark size=2pt, mark options={solid}]
table{
0   3.76e-01   
0.5 1.95e-01
1   7.60e-02
1.5 2.15e-02
2   4.38e-03
2.5 6.21e-04
3   5.44e-05
};
\label{SCL16}

\addplot[color=KITgreen, line width = 1pt, dashed, mark=o,mark size=2pt, mark options={solid}]
table{
0   4.05e-01
0.5 2.09e-01
1   8.22e-02
1.5 2.44e-02
2   4.82e-03
2.5 6.20e-04
3   5.02e-05
};
\label{ScED}


\addplot[color=KITpurple!80,line width = 1pt, solid,mark=o,mark size=2pt, mark options={solid}]
table{
0   8.33e-01
0.5 6.17e-01
1   3.54e-01
1.5 1.31e-01
2   3.33e-02
2.5 4.90e-03
3   4.71e-04
3.5 2.81e-05
};




\addplot[color=KITorange, line width = 1pt, solid, mark=x,mark size=2.5pt, mark options={solid}]
table{
0   7.93e-01
0.5 5.60e-01
1   2.87e-01
1.5 9.70e-02
2   2.08e-02
2.5 2.61e-03
3   1.91e-04
3.5 1.14e-05
};

\addplot[color=KITgreen,line width = 1pt, dashed, mark=o,mark size=2.5pt, mark options={solid}]
table{
0   7.82e-01
0.5 5.46e-01
1   2.82e-01
1.5 9.30e-02
2   2.08e-02
2.5 2.64e-03
3   1.87e-04
3.5 1.35e-05
};


\addplot[color=KITpurple!80,line width = 1pt, solid,mark=o,mark size=2pt, mark options={solid}]
table{
0   9.99e-01
0.5 9.88e-01
1   9.42e-01
1.5 7.85e-01
2   5.35e-01
2.5 2.15e-01
3   5.66e-02
3.5 8.54e-03
4   7.15e-04
4.5 3.82e-05
};

\addplot[color=KITorange, line width = 1pt, solid, mark=x,mark size=2.5pt, mark options={solid}]
table{
0   9.98e-01
0.5 9.85e-01
1   9.18e-01
1.5 7.47e-01
2   4.46e-01
2.5 1.72e-01
3   3.95e-02
3.5 4.01e-03
4   2.56e-04
4.5 1.43e-05
};

\addplot[color=KITgreen,line width = 1pt, dashed, mark=o,mark size=2.5pt, mark options={solid}]
table{
0   9.97e-01
0.5 9.79e-01
1   9.16e-01
1.5 7.23e-01
2   4.26e-01
2.5 1.65e-01
3   3.80e-02
3.5 5.17e-03
4   4.18e-04
4.5 1.91e-05
};





\node [draw,fill=white, font=\scriptsize, anchor=south west] at (rel axis cs: 0.03,0.03) {\shortstack[l]{
\ref{SCL8} SCL-$8$ \\
\ref{SCL16} SCL-$16$ \\
\ref{ScED} ScED-$8$-SCL-$8$}};

\draw (axis cs: 3.05, 0.025) arc(-110:120:0.3em and 0.6em);
\draw (axis cs: 1.85, 0.025) arc(-110:120:0.3em and 0.6em);
\draw (axis cs: 1.32, 0.025) arc(-110:120:0.3em and 0.6em);


\node[] at (axis cs: 3.6, 0.07){\footnotesize$(256,192)$};
\node[] at (axis cs: 2.16, 0.098){\footnotesize$(256,128)$};
\node[] at (axis cs: 0.88, 0.025){\footnotesize$(256,64)$};

\end{axis}
\end{tikzpicture}

==> figures/64_32_SCED_vs_SCL.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2}]
\begin{axis}[%
width=\columnwidth,
height=\columnwidth * 0.6,
xmin=0,
xmax=5.0,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ \text{(dB)}},
xtick={0, 1.0, 2.0, 3.0, 4.0, 5.0},
ymode=log,
ymin=1e-04,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot[color=KITpurple!80,line width = 1pt, solid,mark=o, mark size=2pt, mark options={solid}]
table[col sep=comma]{
0.0, 5.96e-01
0.5, 4.34e-01
1.0, 3.12e-01
1.5, 1.87e-01
2.0, 9.38e-02
2.5, 4.21e-02
3.0, 1.62e-02
3.5, 4.62e-03
4.0, 1.24e-03
4.5, 2.45e-04
5.0, 4.34e-05
};
\addlegendentry{SCL-$8$};

\addplot[color=KITorange,line width = 1pt, solid, mark=x, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.0, 5.07e-01
0.5, 3.68e-01
1.0, 2.42e-01
1.5, 1.31e-01
2.0, 6.63e-02
2.5, 2.59e-02
3.0, 8.23e-03
3.5, 2.21e-03
4.0, 4.99e-04
4.5, 9.91e-05
};
\addlegendentry{SCL-$16$};

\addplot[color=KITred,line width = 1pt, solid, mark=+, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.0, 4.45e-01
0.5, 3.19e-01
1.0, 1.93e-01
1.5, 1.04e-01
2.0, 4.53e-02
2.5, 1.71e-02
3.0, 4.98e-03
3.5, 1.40e-03
4.0, 3.13e-04
4.5, 6.58e-05
};
\addlegendentry{SCL-$32$};

\addplot[color=KITgreen,line width = 1pt, dashed, mark=o, mark size=2pt, mark options={solid}]
table[col sep=comma]{
0.0, 5.27e-01
0.5, 3.76e-01
1.0, 2.50e-01
1.5, 1.44e-01
2.0, 6.74e-02
2.5, 2.69e-02
3.0, 8.55e-03
3.5, 2.44e-03
4.0, 5.57e-04
4.5, 1.12e-04
5.0, 1.83e-05
};
\addlegendentry{ScED-$2$-SCL-$8$};

\addplot[color=KITpalegreen,line width = 1pt, dashed, mark=x, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.0, 4.68e-01
0.5, 3.25e-01
1.0, 2.04e-01
1.5, 1.15e-01
2.0, 4.90e-02
2.5, 1.96e-02
3.0, 5.43e-03
3.5, 1.58e-03
4.0, 3.31e-04
4.5, 6.97e-05
};
\addlegendentry{ScED-$2$-SCL-$16$};


\addplot[color=black,line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
0.00, 3.643e-01
0.50, 2.318e-01
1.00, 1.496e-01
1.50, 8.415e-02
2.00, 3.886e-02
2.50, 1.392e-02
3.00, 3.995e-03
3.50, 1.128e-03
4.00, 2.720e-04
4.50, 6.565e-05
};
\addlegendentry{ML};


\coordinate (spypoint) at (axis cs:3.75,0.001);
			\coordinate (spyviewer) at (axis cs:3.95,0.075);	
			\spy[width=2.25cm,height=1.5cm, thin, spy connection path={\draw(tikzspyonnode.south west) -- (tikzspyinnode.south west);\draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);
\end{axis}
\end{tikzpicture}

==> figures/entire_graph_2path.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{rect} = [rectangle, fill=kit-green15, draw=black, minimum height = 17.5pt, minimum width = 90pt]
    \tikzstyle{smallcircle} = [circle, fill=black, minimum size=4pt, inner sep=0pt, line width=0]
    \tikzstyle{decrect} = [rectangle, draw, minimum height=20pt, rotate=-90, fill=kit-cyanblue15]
    \tikzstyle{channel} = [rectangle, draw, fill=kit-cyanblue15]

    \newcommand\yspacing{1.35}
    \newcommand\gapfac{2.5}
    \newcommand\mlxpos{2.75}

    \node[smallcircle] (inp) at (-3, -\yspacing / 2) {};
    
    \coordinate (d0+1) at (\mlxpos, 0);
    \coordinate (d2+1) at (\mlxpos, -\yspacing);

    \coordinate (d0-1) at (-2, 0);
    \coordinate (d2-1) at (-2, -\yspacing);

    \node[smallcircle] (d-1) at (-2, -\yspacing / 2) {};

    \node[decrect, text centered, minimum width=70pt] (decide) at (\mlxpos + 0.35, -\yspacing / 2) {ML-in-the-list};

    \node[rectangle, fill=kit-cyanblue15, draw] (genie) at (\mlxpos - 2, -\yspacing - 0.8) {Genie with \textcolor{kit-red100}{$T_A$}};

    \coordinate (out) at (\mlxpos + 1.5, -\yspacing / 2);

    \coordinate (d0start1) at (0, 0.2);
    \coordinate (d0start2) at (0, -0.2);
    \coordinate (d0+1end1) at (\mlxpos, 0.2);
    \coordinate (d0+1end2) at (\mlxpos, -0.2);
    
    \coordinate (d2start1) at (0, 0.2 - \yspacing);
    \coordinate (d2start2) at (0, -0.2 - \yspacing);
    \coordinate (d2+1end1) at (\mlxpos, 0.2 - \yspacing);
    \coordinate (d2+1end2) at (\mlxpos, -0.2 - \yspacing);
    
    \draw[-latex] (d0start1) -- (d0+1end1) node[pos=0.8, above] {$\mathcal{L}_0$};
    \draw[-latex] (d0start2) -- (d0+1end2);

    \draw[-latex] (d2start1) -- (d2+1end1) node[pos=0.8, above] {$\mathcal{L}_{M-1}$};
    \draw[-latex] (d2start2) -- (d2+1end2);   

    \draw[dotted] (\mlxpos - 0.55, -0.1) -- (\mlxpos - 0.55, 0.1);
    \draw[dotted] (\mlxpos - 0.55, -0.1 - \yspacing) -- (\mlxpos - 0.55, 0.1 - \yspacing);


    \node[rect] (d0) at (0, 0) {SCL (\textcolor{kit-purple100}{$T_B$}, \textcolor{KITblue}{$T_{C_0}$})};
    \node[rect] (d2) at (0, -\yspacing) {SCL (\textcolor{kit-purple100}{$T_B$}, \textcolor{KITblue}{$T_{C_{M-1}}$})};

    \draw[-latex] (inp) -- (d-1) node[pos=0.5, above] {$L(\bm{y})$};

    \draw[-latex] (decide) -- (out) node[midway, above] {$\bm{\hat{x}}$};

    \draw[-latex] (genie) -- (\mlxpos + 0.35, -\yspacing - 0.8) -- (decide);

    \draw[-latex] (d0-1) -- (d0);
    \draw[-latex] (d2-1) -- (d2);

    \draw[-] (d-1) -- (d0-1);
    \draw[-] (d-1) -- (d2-1);

    \coordinate (help00) at (0, -\yspacing / 2 + 0.25);
    \coordinate (help01) at (0, -\yspacing / 2 - 0.25);
    \draw[dotted] (help00) -- (help01);
    
    
\end{tikzpicture}

==> figures/joint_graph.tex <==
\colorlet{R0}{white}%
\colorlet{R1}{black}%
\newcommand\circleSize{4pt}%
\begin{tikzpicture}[thick]%
    \tikzstyle{frozennode} = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=R0, draw=black]%
    \tikzstyle{normalnode} = [circle, minimum size=\circleSize, inner sep=0pt,
        fill=R1, draw=black]%
    \tikzstyle{xor} = [circle,draw,inner sep=-1pt, minimum size=8pt, fill=white] %
    \tikzstyle{dot} = [circle, minimum size=\circleSize/2, inner sep=0pt,
        fill=R1, draw=black, line width=0]%

    \foreach \i/\c/\d in {0/black/black, 1/black/black, 2/black/black, 3/KITorange/black, 4/black/blue, 5/KITorange/black, 6/KITorange/black, 7/KITorange/blue}
        \node at (0, -0.5 * \i)  (u\i) {};


    \foreach \i in {0, 2, 4, 6}
        \node[xor]  (n\i0) at (1.0, -0.5 * \i) {+} edge [-]  (u\i);

    \foreach \i in {1, 3, 5, 7}
        \node[dot]  (n\i0) at (1.0, -0.5 * \i) {}  edge [-]  (u\i);
    
    \draw[-]  (n00)-- (n10);
    \draw[-]  (n20)-- (n30);
    \draw[-]  (n40)-- (n50);
    \draw[-]  (n60)-- (n70);

    \node[xor]  (n01) at (1.75, 0.0) {+} edge [-]  (n00);
    \node[xor]  (n11) at (2.00,-0.5) {+} edge [-]  (n10);
    \node[dot]  (n21) at (1.75,-1.0) {}  edge [-]  (n20);
    \node[dot]  (n31) at (2.00,-1.5) {}  edge [-]  (n30);
    \node[xor]  (n41) at (1.75,-2.0) {+} edge [-]  (n40);
    \node[xor]  (n51) at (2.00,-2.5) {+} edge [-]  (n50);
    \node[dot]  (n61) at (1.75,-3.0) {}  edge [-]  (n60);
    \node[dot]  (n71) at (2.00,-3.5) {}  edge [-]  (n70);
    
    \draw[-]  (n01)-- (n21);
    \draw[-]  (n11)-- (n31);
    \draw[-]  (n41)-- (n61);
    \draw[-]  (n51)-- (n71);

    \foreach \i in {0, ..., 7} {
        \coordinate (mid\i) at (2.50, -0.5 * \i) edge [-] (n\i1);
        \coordinate (end\i) at (3.00, -0.5 * \i) edge [dotted] (mid\i);
    }

    \foreach \i in {0, 1, 2, 3, 5, 6} {
        \node[normalnode] (inp\i) at (-3.0, \i * -0.5) {} edge[-] (n\i0);
    }   
    
    \node[xor] (xorA) at (-1, -3.5) {+};
    \node[xor] (xorB) at (-1.5, -3.5) {+};
    \node[xor] (xorC) at (-1, -2.0) {+};

    \node[dot] (dotA) at (-1, -3.0) {} edge[-] (xorA);
    \node[dot] (dotB) at (-1.5, -2.5) {} edge [-] (xorB);
    \node[dot] (dotC) at (-1, -1.5) {} edge[-] (xorC);

    \node[normalnode] (off4) at (-2.0, -2.0) {};
    \node[normalnode] (off7) at (-2.0, -3.5) {};

    \draw[-] (off4) -- (xorC) -- (n40);
    \draw[-] (off7) -- (xorB) -- (xorA) -- (n70);

    \node (off4txt) at (-2.15, -2.0)[label={[shift=(off4.west), anchor=east]$1$}] {};
    \node (off4txt) at (-2.15, -3.5)[label={[shift=(off7.west), anchor=east]$0$}] {};

    \newcommand\xPos{-3.00}
    \node (in0)  at (\xPos, 0.0)[label={[shift=(in0.west), anchor=east]$0$}] {};
    \node (in1)  at (\xPos,-0.5)[label={[shift=(in1.west), anchor=east]$0$}] {};
    \node (in2)  at (\xPos,-1.0)[label={[shift=(in2.west), anchor=east]$0$}] {};
    \node (in3)  at (\xPos,-1.5)[label={[shift=(in3.west), anchor=east]${u}_{0}$}] {};
    \node (in4)  at (\xPos,-2.0)[label={[shift=(in4.west), anchor=east]$0$}] {};
    \node (in5)  at (\xPos,-2.5)[label={[shift=(in5.west), anchor=east]${u}_{1}$}] {};
    \node (in6)  at (\xPos,-3.0)[label={[shift=(in6.west), anchor=east]${u}_{2}$}] {};
    \node (in7)  at (\xPos,-3.5)[label={[shift=(in7.west), anchor=east]$0$}] {};    

    \newcommand\boxMargin{0.25}
    \draw[draw=KITred, fill=KITred, fill opacity=0.1]           (-\boxMargin, \boxMargin)               rectangle ++(2 * \boxMargin, -3.5 - 2 * \boxMargin);
    \node[text=KITred] (redtxt) at (0, 0.5) {$\tilde{\bm{u}}_\mathrm{p}$};
    
    \draw[draw=KITpurple, fill=KITpurple, fill opacity=0.1]      (-1.5 - \boxMargin, \boxMargin)         rectangle ++(2 * \boxMargin + 0.5, -3.5 - 2 * \boxMargin);
    \node[text=KITpurple] (purpletxt) at (-1.5 + 0.25, 0.5) {$\bm{A}$};

    \draw[draw=KITgreen, fill=KITgreen, fill opacity=0.1]       (-\boxMargin - 2.25, \boxMargin)        rectangle ++(2 * \boxMargin -0.15, -3.5 - 2 * \boxMargin);
    \node[text=KITgreen] (greentxt) at (-2.35, 0.5) {$\bm{b}$};
        
    \draw[draw=KITorange, fill=KITorange, fill opacity=0.1]     (-\boxMargin + \xPos - 0.5, \boxMargin) rectangle ++(2 * \boxMargin + 0.1, -3.5 - 2 * \boxMargin);
    \node[text=KITorange] (orangetxt) at (\xPos - 0.5, 0.5) {$\bm{u}_\mathrm{p}$};

    \foreach \i/\c/\d/\shape in {0/black/black/circle, 1/black/black/circle, 2/black/black/circle, 3/KITorange/black/circle, 4/black/KITblue/isosceles triangle, 5/KITorange/black/circle, 6/KITorange/black/circle, 7/KITorange/KITblue/isosceles triangle}
        \node[\shape, fill=\c, draw=\c, minimum size=\circleSize, inner sep=0pt] at (0, -0.5 * \i)  (u\i) {};

    \draw[decorate, decoration={brace, mirror}] (-3, -4) -- (-0.25, -4) node[midway, below, yshift=-2pt] {\textbf{PT graph}};
    \draw[decorate, decoration={brace, mirror}] (0.25, -4) -- (3, -4) node[midway, below, yshift=-2pt] {\textbf{polar graph}};
    \draw[decorate, decoration={brace}] (-3, 0.75) -- (3, 0.75) node[midway, above,  yshift=3pt] {\textcolor{KITgreen}{\textbf{joint graph}}};
    

\end{tikzpicture}

==> figures/param_analysis_depth_de_sc.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\columnwidth,
height=\columnwidth * 0.6,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small{Depth $d_\mathrm{p}$ of pretransformation}},
xmin=-0.5, xmax=15.34,
xtick style={color=black},
y grid style={darkgray176},
xticklabel style = {font=\small},
yticklabel style = {font=\small},
ylabel={\small{Ratio of decoded URPs}},
ytick={0.01, 0.02, 0.03, 0.04},
xtick={1,3,5,7,9,11,13},
ymin=0, ymax=0.0471432279296447,
ytick style={color=black},
scaled ticks=false,
yticklabel style={/pgf/number format/fixed}
]
\draw[draw=none,fill=KITblue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=KITblue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.042160878482857);
\draw[draw=none,fill=KITblue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0448983123139473);
\draw[draw=none,fill=KITblue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0316948664057566);
\draw[draw=none,fill=KITblue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0217675461267423);
\draw[draw=none,fill=KITblue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0142478483738677);
\draw[draw=none,fill=KITblue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00872900587102697);
\draw[draw=none,fill=KITblue] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00548586137234567);
\draw[draw=none,fill=KITblue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.00301227658521586);
\draw[draw=none,fill=KITblue] (axis cs:8.6,0) rectangle (axis cs:9.4,0.00175899362640342);
\draw[draw=none,fill=KITblue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0011323521469972);
\draw[draw=none,fill=KITblue] (axis cs:10.6,0) rectangle (axis cs:11.4,0.000593660348911154);
\draw[draw=none,fill=KITblue] (axis cs:11.6,0) rectangle (axis cs:12.4,0.000230867913465449);
\draw[draw=none,fill=KITblue] (axis cs:12.6,0) rectangle (axis cs:13.4,0.000142918232145278);
\draw[draw=none,fill=KITblue] (axis cs:13.6,0) rectangle (axis cs:14.4,0.000076893072805363);

\end{axis}

\end{tikzpicture}


==> figures/param_analysis_target_bits_de_sc.tex <==
\pgfplotsset{
    every non boxed y axis/.style={} 
}



\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=2 by 1,
        yticklabels at=edge left,
        horizontal sep=0pt
    },
    height = \columnwidth * 0.6,
    ymin=0, ymax=0.11,
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    xticklabel style = {font=\small},
    yticklabel style = {font=\small},   
    separate axis lines,
    axis x line*=bottom
]

\nextgroupplot[xmin=-1, xmax=49,
               xtick={1, 20, 40},
               axis y line=left, 
               ylabel={\small{Ratio of decoded URPs}},
               width=\columnwidth*0.8,
               scaled ticks=false,
               yticklabel style={/pgf/number format/fixed},
                tick align=outside,
                tick pos=left,
                xlabel={\small{Target bit indices sorted by reliability (ascending order)}},
                x label style={at={(axis description cs:0.65,0)},anchor=north},]
\draw[draw=none,fill=KITblue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0965549597855228);
\draw[draw=none,fill=KITblue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0735161507402423);
\draw[draw=none,fill=KITblue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.051745867768595);
\draw[draw=none,fill=KITblue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0572246401071309);
\draw[draw=none,fill=KITblue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0397513623978202);
\draw[draw=none,fill=KITblue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0391232148787778);
\draw[draw=none,fill=KITblue] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0273361870266711);
\draw[draw=none,fill=KITblue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0194613501224204);
\draw[draw=none,fill=KITblue] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0199373259052925);
\draw[draw=none,fill=KITblue] (axis cs:9.6,0) rectangle (axis cs:10.4,0.0227885906040268);
\draw[draw=none,fill=KITblue] (axis cs:10.6,0) rectangle (axis cs:11.4,0.0691523678792038);
\draw[draw=none,fill=KITblue] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0143072882468812);
\draw[draw=none,fill=KITblue] (axis cs:12.6,0) rectangle (axis cs:13.4,0.00988239247311828);
\draw[draw=none,fill=KITblue] (axis cs:13.6,0) rectangle (axis cs:14.4,0.0124110671936759);
\draw[draw=none,fill=KITblue] (axis cs:14.6,0) rectangle (axis cs:15.4,0.0074169741697417);
\draw[draw=none,fill=KITblue] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0107913425769361);
\draw[draw=none,fill=KITblue] (axis cs:16.6,0) rectangle (axis cs:17.4,0.00831924577373212);
\draw[draw=none,fill=KITblue] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0399545602077248);
\draw[draw=none,fill=KITblue] (axis cs:18.6,0) rectangle (axis cs:19.4,0.00317316994517897);
\draw[draw=none,fill=KITblue] (axis cs:19.6,0) rectangle (axis cs:20.4,0.00411107348459194);
\draw[draw=none,fill=KITblue] (axis cs:20.6,0) rectangle (axis cs:21.4,0.0211689620423245);
\draw[draw=none,fill=KITblue] (axis cs:21.6,0) rectangle (axis cs:22.4,0.00383593490534706);
\draw[draw=none,fill=KITblue] (axis cs:22.6,0) rectangle (axis cs:23.4,0.00223446893787575);
\draw[draw=none,fill=KITblue] (axis cs:23.6,0) rectangle (axis cs:24.4,0.00222473361317404);
\draw[draw=none,fill=KITblue] (axis cs:24.6,0) rectangle (axis cs:25.4,0.00205153949129853);
\draw[draw=none,fill=KITblue] (axis cs:25.6,0) rectangle (axis cs:26.4,0.00138259441707718);
\draw[draw=none,fill=KITblue] (axis cs:26.6,0) rectangle (axis cs:27.4,0.00775787728026534);
\draw[draw=none,fill=KITblue] (axis cs:27.6,0) rectangle (axis cs:28.4,0.00126417038818276);
\draw[draw=none,fill=KITblue] (axis cs:28.6,0) rectangle (axis cs:29.4,0.00054637436762226);
\draw[draw=none,fill=KITblue] (axis cs:29.6,0) rectangle (axis cs:30.4,0.00408598510494245);
\draw[draw=none,fill=KITblue] (axis cs:30.6,0) rectangle (axis cs:31.4,0.00821332436069987);
\draw[draw=none,fill=KITblue] (axis cs:31.6,0) rectangle (axis cs:32.4,0.000554106910039113);
\draw[draw=none,fill=KITblue] (axis cs:32.6,0) rectangle (axis cs:33.4,0.000330771800868694);
\draw[draw=none,fill=KITblue] (axis cs:33.6,0) rectangle (axis cs:34.4,0.000240131578947368);
\draw[draw=none,fill=KITblue] (axis cs:34.6,0) rectangle (axis cs:35.4,0.00034248788368336);
\draw[draw=none,fill=KITblue] (axis cs:35.6,0) rectangle (axis cs:36.4,8.70125684821141e-05);
\draw[draw=none,fill=KITblue] (axis cs:36.6,0) rectangle (axis cs:37.4,3.30797221303341e-06);
\draw[draw=none,fill=KITblue] (axis cs:37.6,0) rectangle (axis cs:38.4,0.00233857477417196);
\draw[draw=none,fill=KITblue] (axis cs:38.6,0) rectangle (axis cs:39.4,4.96688741721854e-05);
\draw[draw=none,fill=KITblue] (axis cs:39.6,0) rectangle (axis cs:40.4,0.00183759301197024);
\draw[draw=none,fill=KITblue] (axis cs:40.6,0) rectangle (axis cs:41.4,0);
\draw[draw=none,fill=KITblue] (axis cs:41.6,0) rectangle (axis cs:42.4,1.69606512890095e-05);
\draw[draw=none,fill=KITblue] (axis cs:42.6,0) rectangle (axis cs:43.4,0.000777853260869565);
\draw[draw=none,fill=KITblue] (axis cs:43.6,0) rectangle (axis cs:44.4,0);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:1,1)   coordinate(topstop);
\draw(topstart) -- (topstop);

\nextgroupplot[xmin=125, xmax=130,
               xtick={128},
               ytick={},
               xtick pos=bottom,
               ytick style={color=white},
               tick align=outside,
               xticklabel style = {font=\small},
               yticklabel style = {font=\small},
               axis y line=right, 
               axis x discontinuity=parallel,
               width=\columnwidth*0.35]

\draw[draw=none,fill=KITblue] (axis cs:128.6,0) rectangle (axis cs:129.4,0);
\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:1,1)   coordinate(topstop);
\draw(topstart) -- (topstop);
    
\end{groupplot}


 






\end{tikzpicture}


==> figures/pc_ptpc.tex <==
\begin{tikzpicture}[thick]
    \tikzstyle{channel} = [rectangle, draw, fill=kit-cyanblue15]

    \node (up) at (-0.25, 0) {$\bm{u}_\mathrm{p}$};
    \node[channel] (PT) at (1.5, 0) {\textcolor{kit-red100}{$T_A$}, \textcolor{kit-blue100}{$T_B$}} edge[latex-] (up);
    \node[channel] (PC) at (4, 0) {$\mathcal{C}(N, \kappa)$};
    \draw[-latex] (PT) -- (PC) node[midway, above=-0.125em] {$\tilde{\bm{u}}_\mathrm{p}$};
    \node (x) at (5.75, 0) {$\bm{x}$} edge[latex-] (PC);

    \draw[draw=KITgreen, fill=KITgreen, fill opacity=0.1] (0.5, -0.5) rectangle ++(4.5, 1);
    \node[text=KITgreen] at (2.75, 0.75) {$\mathcal{C}_T(N, k)$};
        
\end{tikzpicture}
